Constant-factor approximation of near-linear edit distance in near-linear time

We show that the edit distance between two strings of length $n$ can be computed within a factor of $f(\epsilon)$ in $n^{1+\epsilon}$ time as long as the edit distance is at least $n^{1-\delta}$ for some $\delta(\epsilon) > 0$.

==> algoflow.tex <==
%% Based on user cfr's response to 
%% https://tex.stackexchange.com/questions/168314/how-to-use-latex-commands-to-draw-a-flowchart

\begin{tikzpicture}
  \matrix (m)[matrix of nodes, column  sep=2cm,row  sep=8mm, align=center, nodes={rectangle,draw, anchor=center} ]{
    |[block]| {Alg.~\ref{alg:alg2query}: \textsc{MAIN}} & |[block]| {Alg.~\ref{alg:query-recursion}: \textsc{Query}}\\
    |[block]| {Alg.~\ref{alg:estimate}: \textsc{AggregateEstimates}} & |[block]| {Alg.~\ref{alg:5}: \textsc{SampleClique}}\\
   |[block]| {Alg.~\ref{alg:edfromest}: \textsc{EDfromEstimates}} & |[block]| {Alg.~\ref{alg:6}: \textsc{DenseInterval}}  \\
};
\path [>=latex,->] (m-1-1) edge (m-2-1);
\draw [>=latex,->] ($(m-1-1)-(2.65,0)$) to [bend right] ($(m-3-1)+(-2.65,0)$);
\path [>=latex,->] ($(m-1-2)+(1.0,0.3)$) edge [out=45,in=360,looseness=3] (m-1-2);
\path [>=latex,->] (m-2-1) edge (m-1-2);
\path [>=latex,->] (m-1-2) edge (m-2-2);
\path [>=latex,->] (m-2-2) edge [dashed] (m-1-1);
\draw [>=latex,->] ($(m-1-2)+(2.65,0)$) to [bend left]  ($(m-3-2)+(2.65,0)$);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "draft"
%%% End:


==> lemmaflow.tex <==
%% Based on user cfr's response to 
%% https://tex.stackexchange.com/questions/168314/how-to-use-latex-commands-to-draw-a-flowchart

\begin{tikzpicture}
  \matrix (m)[matrix of nodes, column  sep=2cm,row  sep=8mm, align=center, nodes={rectangle,draw, anchor=center} ]{
  |[block]| {Main theorem\\Theorem 10} & |[block]| {Analysis of \textsc{Main}\\ Lemma 8 and Cor. 9} \\
   |[block]| {Analysis of \textsc{Query}\\Lemma 7} &  |[block]| {Window ED approximates true ED\\Prop.~\ref{prop:ED-mu-lower-bound} and Lemma~\ref{prop:ED-mu-upper-bound}}\\
   |[block]| {Inductive step\\Lemma 26}  & |[block]| {Reduction to low skew\\Claim~\ref{claim:low-skew}}\\
   |[block]| {Color Lemma\\Lemma~27} & |[block]| {Maximal intervals\\
   Prop.~19-24}  \\
   |[block]| {Properties of colors\\Prop.~15-17 \& Cor.~18}\\ 
};
\path [>=latex,->] (m-1-2) edge (m-1-1);
\draw [>=latex,->] (m-4-1) edge (m-3-1);
\path [>=latex,->] (m-2-1) edge (m-1-2);
\path [>=latex,->] (m-3-1) edge (m-2-1);
\path [>=latex,->] (m-2-2) edge (m-1-2);
\draw [>=latex,->] ($(m-3-2)+(2.65,0)$) to [bend right]  ($(m-1-2)+(2.65,0)$) ;
\draw [>=latex,->] (m-4-2) edge (m-4-1);
\draw [>=latex,->] (m-5-1) edge (m-4-1);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "draft"
%%% End:

